Rigid-flexible values for symplectic embeddings of four-dimensional ellipsoids into almost-cubes

We consider the embedding function $c_b(a)$ describing the problem of symplectically embedding an ellipsoid $E(1,a)$ into the smallest possible scaling by $\lambda>1$ of the polydisc $P(1,b)$. In particular, we calculate rigid-flexible values, i.e. the minimum $a$ such that for $E(1,a')$ with $a'>a$, the embedding problem is determined only by volume. For $1<b<2$ we find that these values vary piecewise smoothly outside the discrete set $b\in\left(\frac{n+1}{n}\right)^2$. As Jin and Lee analyze packing stability in the caes $b>2$, our results complete the story outside of a discrete set.

==> embeddinggeography.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=1.14}

\begin{document}

\begin{tikzpicture}
  \begin{axis}[
%    xlabel={\tiny{$b$, Polydisc length}}, % default put x on x-axis
%    ylabel={\tiny{$a$, Ellipsoid length}},  % default put y on y-axis
%    x label style = {at={(axis description cs:0.45, -0.01)},anchor=north},
%    y label style = {at={(axis description cs:0,0.4)}, anchor=south},
    samples=100,
    %xticklabels={None},
    %yticklabels={None},
    ytick={8,12},
    yticklabels={$8$,$12$},
    xtick={1,2,3,4},
    xticklabels={$1$,$2$,$3$,$4$},
    domain=1.25:6,
    xmin=1.26,xmax=4,
    ymin=7.5,ymax=13.5,
    grid=both, grid style={line width=.1pt}
  ]
%  \node [anchor=west] at (axis cs:  1.25, 5.5) {\tiny{$3+2\sqrt{2}$}};
  %\node at (axis cs:  2.5,  6.2) {\small{\textcolor{magenta}{Infinite staircases live here!}}};
%  \node [anchor=south] at (axis cs: 2, 1) {2};
  %\node at (1.75,8.5) {\tiny{\textcolor{red}{RF}}};
  %\node at (axis cs:  2.45, 8.46) {\tiny{No staircases here}};
  %\node at (axis cs:  2.75, 3.5) {\small{Fully understood; no staircases past $b=1$}};
%  \node at (axis cs:  4, .5) {\tiny{}};
%  \node at (axis cs:  4, 2.5) {\tiny{}};
%  \node at (axis cs:  3.5, 3.5) {\tiny{Integer $\beta$ only needs $E_n, F_n$}};
%  \node at (axis cs:  2.7, 3) {\tiny{when $\beta\geq 2$}};
%  \node at (axis cs:  3.4,2.5) {\tiny{$\exists$ infinite staircases for inf.}};
%  \node at (axis cs:  2.9,2) {\tiny{ many irrational $\beta$}};
%  \node at (axis cs:  1.5,2) {\tiny{}};
%  \node [anchor=south west] at (axis cs: 1.25,1) {$(1,1)$};
  % \addplot[name path=NSlesstwo, green, thick, mark=none, domain=1.265:5] {((2*x+2)/sqrt(2*x)+sqrt((2*x+2)*(2*x+2)/(2*x)-4))*((2*x+2)/sqrt(2*x)+sqrt((2*x+2)*(2*x+2)/(2*x)-4))/4}; %No staircases line
%   lincoeff=(2*b+2)/np.sqrt(2*b)
%   root=(lincoeff+np.sqrt(lincoeff*lincoeff-4))/(2)
%   limit=root*root
%  \addplot[name path=betatwo, gray, dotted, mark=none, domain=0:5] {2.25};
%  \addplot[name path=NS, green, thick, mark=none, domain=3.63:4.9] {x*x-3*x};
%  \addplot[name path=threeplus, blue, thick, mark=none] coordinates {(1.25, 5.8) (5, 5.8)};
%    \addplot[name path=notdef, black, thick, mark=none] coordinates {(1.25, 1) (5, 1)};
  \addplot[name path=RFstep1, black, thick, mark=none, domain=2:2.6834] {2*x*(9/(x+4))*(9/(x+4))};
  \addplot[name path=RFstep2, black, thick, mark=none, domain=2.6834:3.3945] {2*x*(11/(x+5))*(11/(x+5))};
  \addplot[name path=RFstep3, black, thick, mark=none, domain=3.3945:4.127] {2*x*(13/(x+6))*(13/(x+6))};
  \addplot[name path=RFstep4, black, thick, mark=none, domain=4.127:4.877] {2*x*(15/(x+7))*(15/(x+7))};
%  \addplot[name path=RFunknown, black, dotted, mark=none, domain=4:4.25] {x*x-4*x};
% \addplot fill between[
%     of = NS and RF,
%     soft clip={domain=3:5},
%     every even segment/.style  = {gray,opacity=.4}
%   ];
% \addplot fill between[
%     of = NSlesstwo and RF,
%     soft clip={domain=2:4.5},
%     every even segment/.style  = {gray,opacity=.4}
%   ];
%  \draw[thick,dashed,brown] (axis cs:0,3) -- (axis cs:0,2);

%Add in fill for each plot piece
\addplot[name path= RF1, gray, thick, mark=none, domain=1.7777777777777777:2] {2*x*((8*1^2+8*1+1)/(2*1^2+3*1+1+2*x*1^2+x*1))^2} ;
% \addplot[red, thick, mark=none, domain=1.7777777777777777:2, gray!50] { 2*x*((8*1^2-1)/(2*1^2+1+2*x*1^2-x*1))^2 };
% \addplot fill between[
%     of = NSlesstwo and RF1,
%     soft clip={domain=1.777777777777:2},
%     every even segment/.style  = {gray,opacity=.4}
%   ];
\addplot[name path = RF2, gray, thick, mark=none, domain=1.5625:1.7777777777777777] { 2*x*((8*2^2-1)/(2*2^2+2+2*x*2^2-x*2))^2 };
% \addplot fill between[
%     of = NSlesstwo and RF2,
%     soft clip={domain=1.5625:1.7777777777777777},
%     every even segment/.style  = {gray,opacity=.4}
%   ];
%\addplot[red, thick, mark=none, domain=1.5625:1.7777777777777777, gray!50] { 2*x*((8*2^2+8*2+1)/(2*2^2+3*2+1+2*x*2^2+x*2))^2 };
\addplot[name path = RF3, gray, thick, mark=none, domain=1.44:1.5625] { 2*x*((8*2^2+8*2+1)/(2*2^2+3*2+1+2*x*2^2+x*2))^2 };
% \addplot fill between[
%     of = NSlesstwo and RF3,
%     soft clip={domain=1.44:1.5625},
%     every even segment/.style  = {gray,opacity=.4}
%   ];
%\addplot[red, thick, mark=none, domain=1.44:1.5625, gray!50] { 2*x*((8*2^2-1)/(2*2^2+2+2*x*2^2-x*2))^2 };
\addplot[name path = RF4, gray, thick, mark=none, domain=1.3611111111111112:1.44] { 2*x*((8*3^2-1)/(2*3^2+3+2*x*3^2-x*3))^2 };
% \addplot fill between[
%     of = NSlesstwo and RF4,
%     soft clip={domain=1.3611111111111112:1.44},
%     every even segment/.style  = {gray,opacity=.4}
%   ];
%\addplot[red, thick, mark=none, domain=1.3611111111111112:1.44, gray!50] { 2*x*((8*3^2+8*3+1)/(2*3^2+3*3+1+2*x*3^2+x*3))^2 };
\addplot[name path = RF5, gray, thick, mark=none, domain=1.3061224489795917:1.3611111111111112] { 2*x*((8*3^2+8*3+1)/(2*3^2+3*3+1+2*x*3^2+x*3))^2 };
% \addplot fill between[
%     of = NSlesstwo and RF5,
%     soft clip={domain=1.3061224489795917:1.3611111111111112},
%     every even segment/.style  = {gray,opacity=.4}
%   ];
%\addplot[red, thick, mark=none, domain=1.3061224489795917:1.3611111111111112, gray!50] { 2*x*((8*3^2-1)/(2*3^2+3+2*x*3^2-x*3))^2 };
\addplot[name path = RF6, gray, thick, mark=none, domain=1.265625:1.3061224489795917, samples=5] { 2*x*((8*4^2-1)/(2*4^2+4+2*x*4^2-x*4))^2 };
% \addplot fill between[
%     of = NSlesstwo and RF6,
%     soft clip={domain=1.265625:1.3061224489795917},
%     every even segment/.style  = {gray,opacity=.4}
%   ];
%\addplot[red, thick, mark=none, domain=1.265625:1.3061224489795917, gray!50, samples=4] { 2*x*((8*4^2+8*4+1)/(2*4^2+3*4+1+2*x*4^2+x*4))^2 };
%\addplot[red, thick, mark=none, domain=1:1.265625, samples=3] { 2*x*((8*4^2+8*4+1)/(2*4^2+3*4+1+2*x*4^2+x*4))^2 };
%\addplot[red, thick, mark=none, domain=1.2345679012345678:1.265625, gray!50, samples=3] { 2*x*((8*4^2-1)/(2*4^2+4+2*x*4^2-x*4))^2 };


% %Add in endpoints
\addplot[mark=*, fill=black, only marks, mark size=1pt] coordinates {(2, 8.027777777)};
%\addplot[mark=*, fill=white, only marks, mark size=1pt] coordinates {(1.7777777777777777,7.945854639471415)};
%\addplot[mark=*, fill=white, only marks, mark size=1pt] coordinates {(1.5625,8.000000000000002)};
%\addplot[mark=*, fill=white, only marks, mark size=1pt] coordinates {(1.44,8.0)};
%\addplot[mark=*, fill=white, only marks, mark size=1pt] coordinates {(1.44,7.989014762709816)};
%\addplot[mark=*, fill=white, only marks, mark size=1pt] coordinates {(1.3611111111111112,7.999999999999999)};
%\addplot[mark=*, fill=white, only marks, mark size=1pt] coordinates {(1.3061224489795917,8.000000000000002)};
%\addplot[mark=*, fill=white, only marks, mark size=1pt] coordinates {(1.3061224489795917,7.996451934847931)};
%\addplot[mark=*, fill=white, only marks, mark size=1pt] coordinates {(1.265625,8.0)};
%\addplot[mark=*, fill=white, only marks, mark size=1pt] coordinates {(1.2345679012345678,8.0)};
%Tks
%\addplot[mark=*, fill=white, only marks, mark size=1pt] coordinates {(1.44,7.965702075926983)};
\addplot[mark=*, fill=white, only marks, mark size=1pt] coordinates {(1.5625,8.000000000000002)};
\addplot[mark=*, fill=white, only marks, mark size=1pt] coordinates {(1.7777777777777777,8.000000000000004)};
\addplot[mark=*, fill=white, only marks, mark size=1pt] coordinates {(1.3061224489795917,7.991957778844478)};
\addplot[mark=*, fill=white, only marks, mark size=1pt] coordinates {(1.3611111111111112,8.000000000000002)};
\addplot[mark=*, fill=white, only marks, mark size=1pt] coordinates {(1.44,7.999999999999998)};
\addplot[mark=*, fill=white, only marks, mark size=1pt] coordinates {(1.26,7.997201084601139)};
\addplot[mark=*, fill=white, only marks, mark size=1pt] coordinates {(2,9.0)};
\addplot[mark=*, fill=white, only marks, mark size=1pt] coordinates {(1.3061224489795917,8.000000000000004)};

%points for RFsteps
\addplot[mark=*, fill=black, only marks,    mark size=1pt] coordinates {(2.68338,11)};
\addplot[mark=*, fill=black, only marks, mark size=1pt] coordinates {(3.39445,13)};
\addplot[mark=*, fill=black, only marks, mark size=1pt] coordinates {(4.12702,15)};

\addplot[mark=*, fill=white, only marks, mark size=1pt] coordinates {(2.683,9.73206)};
\addplot[mark=*, fill=white, only marks, mark size=1pt] coordinates {(3.39445,11.65736)};
\addplot[mark=*, fill=white, only marks, mark size=1pt] coordinates {(4.12702,13.6016)};


\end{axis}
\end{tikzpicture}
\end{document}


==> sktkgraph.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=1.14}

\begin{document}
%\begin{questions}
\begin{tikzpicture}
\begin{axis}[
%            xlabel={\tiny Aspect ratio $b$},
%            ylabel={\tiny $RF$-value},
%            x label style = {at={(axis description cs:0.5, -0.01)},anchor=north},
%            y label style = {at={(axis description cs:0,0.7)}, anchor=south},
            xtick={1.5,2},
            xtick style = {at={(axis description cs:0,0.7)}, anchor=north},
            ytick={8},
            xmin=1.2,
            xmax=2,
            ymin=7.98,
            ymax=8.03]
%At 25/16-0.0001=1.5624 class at 8 is 15,10;7,6,6,6,6,6,6,6 = T_2
%At 25/16+0.0001=1.5626 class at 8 is 10,6: 4,4,4,4,4,4,4,3 = S_2
%At 36/25-0.0001=1.4399 class at 8 is 21,15;9,9,9,9,9,9,9,8 = T_3
%
\addplot[gray, thin, domain=1.2:2]{8};
%Add in plot pieces
\addplot[gray!80, thick, domain=1.7777777777777777:2] { 2*x*((8*1^2+8*1+1)/(2*1^2+3*1+1+2*x*1^2+x*1))^2 } node[black, above,pos=0.7, font=\tiny] {{$T_1$}};
%\addplot[domain=1.7777777777777777:2, gray!50] { 2*x*((8*1^2-1)/(2*1^2+1+2*x*1^2-x*1))^2 } node[below,pos=0.5, font=\tiny] {{$T_1$}};
\addplot[gray!80, thick, domain=1.5625:1.7777777777777777] { 2*x*((8*2^2-1)/(2*2^2+2+2*x*2^2-x*2))^2 } node[black, above,pos=0.5, font=\tiny] {{$S_2$}};
%\addplot[domain=1.5625:1.7777777777777777, gray!50] { 2*x*((8*2^2+8*2+1)/(2*2^2+3*2+1+2*x*2^2+x*2))^2 } node[below left,pos=0.9, font=\tiny] {{$T_2$}};
\addplot[gray!80, thick, domain=1.44:1.5625] { 2*x*((8*2^2+8*2+1)/(2*2^2+3*2+1+2*x*2^2+x*2))^2 } node[black, above,pos=0.5, font=\tiny] {{$T_2$}};
%\addplot[domain=1.44:1.5625, gray!50] { 2*x*((8*2^2-1)/(2*2^2+2+2*x*2^2-x*2))^2 } node[below right,pos=0.2, font=\tiny] {{$S_2$}};
\addplot[gray!80, thick, domain=1.3611111111111112:1.44] { 2*x*((8*3^2-1)/(2*3^2+3+2*x*3^2-x*3))^2 } node[black, above,pos=0.5, font=\tiny] {{$S_3$}};
\addplot[gray!40, thick, domain=1.3611111111111112:1.44, gray!50] { 2*x*((8*3^2+8*3+1)/(2*3^2+3*3+1+2*x*3^2+x*3))^2 } node[gray!40, below,pos=0.5, font=\tiny] {{$T_3$}};%below RF
\addplot[gray!80, thick, domain=1.3061224489795917:1.3611111111111112] { 2*x*((8*3^2+8*3+1)/(2*3^2+3*3+1+2*x*3^2+x*3))^2 } node[black, above,pos=0.5, font=\tiny] {{$T_3$}};
\addplot[domain=1.3061224489795917:1.3611111111111112, gray!50] { 2*x*((8*3^2-1)/(2*3^2+3+2*x*3^2-x*3))^2 } node[below,pos=0.5, font=\tiny] {{$S_3$}};
\addplot[gray!80, thick, domain=1.265625:1.3061224489795917, samples=5] { 2*x*((8*4^2-1)/(2*4^2+4+2*x*4^2-x*4))^2 } node[black, above,pos=0.5, font=\tiny] {{$S_4$}};
\addplot[gray!50, thick, domain=1.265625:1.3061224489795917, gray!50, samples=4] { 2*x*((8*4^2+8*4+1)/(2*4^2+3*4+1+2*x*4^2+x*4))^2 } node[below,pos=0.5, font=\tiny] {{$T_4$}};
\addplot[domain=1.2345679012345678:1.265625, samples=3] { 2*x*((8*4^2+8*4+1)/(2*4^2+3*4+1+2*x*4^2+x*4))^2 } node[above,pos=0.5, font=\tiny] {{$T_4$}};
\addplot[domain=1.2345679012345678:1.265625, gray!50, samples=3] { 2*x*((8*4^2-1)/(2*4^2+4+2*x*4^2-x*4))^2 } node[below,pos=0.5, font=\tiny] {{$S_4$}};


%Add in endpoints
\addplot[mark=*, fill=black, only marks, mark size=1pt] coordinates {(2, 8.027777777)};
\addplot[mark=*, fill=white, only marks, mark size=1pt] coordinates {(1.7777777777777777,7.945854639471415)};
\addplot[mark=*, fill=white, only marks, mark size=1pt] coordinates {(1.5625,8.000000000000002)};
\addplot[mark=*, fill=white, only marks, mark size=1pt] coordinates {(1.44,8.0)};
\addplot[mark=*, fill=white, only marks, mark size=1pt] coordinates {(1.44,7.989014762709816)};
\addplot[mark=*, fill=white, only marks, mark size=1pt] coordinates {(1.3611111111111112,7.999999999999999)};
\addplot[mark=*, fill=white, only marks, mark size=1pt] coordinates {(1.3061224489795917,8.000000000000002)};
\addplot[mark=*, fill=white, only marks, mark size=1pt] coordinates {(1.3061224489795917,7.996451934847931)};
\addplot[mark=*, fill=white, only marks, mark size=1pt] coordinates {(1.265625,8.0)};
\addplot[mark=*, fill=white, only marks, mark size=1pt] coordinates {(1.2345679012345678,8.0)};
%Tks
\addplot[mark=*, fill=white, only marks, mark size=1pt] coordinates {(1.44,7.965702075926983)};
\addplot[mark=*, fill=white, only marks, mark size=1pt] coordinates {(1.5625,8.000000000000002)};
\addplot[mark=*, fill=white, only marks, mark size=1pt] coordinates {(1.7777777777777777,8.000000000000004)};
\addplot[mark=*, fill=white, only marks, mark size=1pt] coordinates {(1.3061224489795917,7.991957778844478)};
\addplot[mark=*, fill=white, only marks, mark size=1pt] coordinates {(1.3611111111111112,8.000000000000002)};
\addplot[mark=*, fill=white, only marks, mark size=1pt] coordinates {(1.44,7.999999999999998)};
\addplot[mark=*, fill=white, only marks, mark size=1pt] coordinates {(1.2345679012345678,7.997201084601139)};
\addplot[mark=*, fill=white, only marks, mark size=1pt] coordinates {(1.265625,8.0)};
\addplot[mark=*, fill=white, only marks, mark size=1pt] coordinates {(1.3061224489795917,8.000000000000004)};
%\legend{y=x+3}
\end{axis}
\end{tikzpicture}
\end{document}

